On Constructing Spanners from Random Gaussian Projections

Graph sketching is a powerful paradigm for analyzing graph structure via linear measurements introduced by Ahn, Guha, and McGregor (SODA'12) that has since found numerous applications in streaming, distributed computing, and massively parallel algorithms, among others. Graph sketching has proven to be quite successful for various problems such as connectivity, minimum spanning trees, edge or vertex connectivity, and cut or spectral sparsifiers. Yet, the problem of approximating shortest path metric of a graph, and specifically computing a spanner, is notably missing from the list of successes. This has turned the status of this fundamental problem into one of the most longstanding open questions in this area. We present a partial explanation of this lack of success by proving a strong lower bound for a large family of graph sketching algorithms that encompasses prior work on spanners and many (but importantly not also all) related cut-based problems mentioned above. Our lower bound matches the algorithmic bounds of the recent result of Filtser, Kapralov, and Nouri (SODA'21), up to lower order terms, for constructing spanners via the same graph sketching family. This establishes near-optimality of these bounds, at least restricted to this family of graph sketching techniques, and makes progress on a conjecture posed in this latter work.

==> fig-dist.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	
\tikzset{choose/.style={rectangle, draw, rounded corners=5pt, line width=1pt, inner xsep=5pt, inner ysep=2pt]}}
\tikzset{layer/.style={rectangle, rounded corners=4pt, draw, black!10, fill=black!10, opaque=10, line width=0.5pt, inner sep=4pt]}}
\tikzset{vertex/.style={circle, draw, fill=black, line width=1pt, inner sep=1pt]}}



\node[vertex](v11){};
\node[vertex](v12)[above left=10pt and 15pt of v11]{};
\node[vertex](v13)[below left=10pt and 15pt of v11]{};
\begin{scope}[on background layer]
\node[layer, fit=(v11) (v12) (v13)](v1){};
\end{scope}
\node(n1)[below=5pt of v1] {$V_{1}$};

\foreach \i in {2,...,8}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\pgfmathtruncatemacro{\xx}{mod(\i,2)};
	\ifthenelse{\xx=0}
	{
	\node[vertex](v\i1)[right=35pt of v\ip1]{};
	\node[vertex](v\i2)[above right=10pt and 15pt of v\i1]{};
	\node[vertex](v\i3)[below right=10pt and 15pt of v\i1]{};
	}
	{
	\node[vertex](v\i1)[right=70pt of v\ip1]{};
	\node[vertex](v\i2)[above left=10pt and 15pt of v\i1]{};
	\node[vertex](v\i3)[below left=10pt and 15pt of v\i1]{};
	}
	\begin{scope}[on background layer]
	\node[layer, fit=(v\i1) (v\i2) (v\i3)](v\i){};
	\end{scope}
	\node(n\i)[below=1pt of v\i] {$V_{\i}$};
}
%%%%
\foreach \i in {1,...,8}
{
	\foreach \j in {1,2,3}
	{
		\foreach \k in {1,2,3}
		{
			\draw[line width=0.5pt] (v\i\j) to (v\i\k);
		}
	}
}

\foreach \i in {1,...,7}
{
	\pgfmathtruncatemacro{\ip}{\i+1};
	\foreach \j in {1,2,3}
	{
		\foreach \k in {1,2,3}
		{
			\draw[line width=0.5pt] (v\i\j) to (v\ip\k);
		}
	}
}

\node[vertex,red](v22)[above right=10pt and 15pt of v21]{};
\node(n22)[above=5pt of v22]{\textcolor{red}{$\ustar$}};
\node[vertex,red](v73)[below left=10pt and 15pt of v71]{};
\node(n73)[below=5pt of v73]{\textcolor{red}{$\vstar$}};

\draw[line width=1.5pt, dashed, red, bend left=15pt] (v22) to (v73);
\node(n)[above left=5pt and 10pt of v5]{\textcolor{red}{$\estar$}};



\end{tikzpicture}
